Analytical model of millisecond pulsar PSR J0514-4002A

We construct a relativistic model for the newly discovered millisecond pulsar PSR J0514 - 4002A located in the globular cluster NGC 1851 (A. Ridolfi, P.C.C. Freire, Y. Gupta, S.M. Ransom, MNRAS 490, 3860 (2019)) by using Tolman VII spacetime. We have obtained central density ($\rho_{0}$), central pressure ($p_{0}$), probable radius, compactness ($u$) and surface redshift ($Z_{s}$) of the above mentioned newly discovered millisecond pulsar, which is very much consistent with reported data. Equation of State (EoS) of the millisecond pulsar has comes out as stiff in nature which is physically acceptable. Not even that our proposed model can analyze most of the millisecond pulsars having masses up to $1.51 M_{\odot}$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

